Improvement of plant performance using Closed loop Reference Model Simple Adaptive Control for Micro Air Vehicle

In this paper, we present a novel idea to improve the transient performance of the existing Simple Adaptive Control architecture, without requiring high adaptation gains. Improvement in performance is achieved by incorporating the closed loop reference model based on the output feedback to the Simple Adaptive Control architecture. In this proposed scheme, the reference model dynamics is driven by the desired command as well as the error signal between the plant output and the reference model output. It is shown that the modified control architecture improves the system performance without any additional control efforts, which is then validated through simulations of the lateral model dynamics of Micro Air Vehicle.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

